Semileptonic Transition of $\Lambda_{b}$ Baryon

The semileptonic transition of $\Lambda_b$ baryon is studied using the Hypercentral constituent quark model. The six-dimensional hyperradial $Schr\ddot{o}dinger$ equation is solved in the variational approach to get masses and wavefunctions of heavy baryons. The matrix elements of weak decay are written in terms of the overlap integrals of the baryon wave function. The Isgur-Wise function is determined to calculate exclusive semileptonic decay $\Lambda_b$ $\rightarrow$ $\Lambda_c$ $\ell$ $\bar{\nu}$. The calculated decay rate and the branching ratio of $\Lambda_b$ baryon are consistent with other theoretical predictions and with the available experimental observations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

